Self-Consistent Models and Values

Learned models of the environment provide reinforcement learning (RL) agents with flexible ways of making predictions about the environment. In particular, models enable planning, i.e. using more computation to improve value functions or policies, without requiring additional environment interactions. In this work, we investigate a way of augmenting model-based RL, by additionally encouraging a learned model and value function to be jointly \emph{self-consistent}. Our approach differs from classic planning methods such as Dyna, which only update values to be consistent with the model. We propose multiple self-consistency updates, evaluate these in both tabular and function approximation settings, and find that, with appropriate choices, self-consistency helps both policy evaluation and control.

==> figures/tikz/dyna.tex <==
% \begin{tikzpicture}
%     \tikzstyle{empty}=[]
    
%     % root.
%     \node (z0) at (0,0) {$z_{0}$};

%     % imaginary, x-axis.
%     {\color{mlred}
%     \node[right = 0.25 of z0] (mh1) {$\hat{m}$};
%     \path (z0) edge (mh1);
%     \node[right = 0.5 of mh1] (z01) {$z_{0}^{1}$};
%     \path (mh1) [>=latex, ->] edge (z01);
%     \node[above = 0.25 of z01] (vm1) {$\hat{v}$};
%     \path (z01) [>=latex] edge (vm1);
%     \node[above = 0.5 of vm1] (vh1) {$\hat{v}^{1}$};
%     \path (vm1) [>=latex, ->] edge (vh1);
%     \node[right = 0.25 of z01] (mh2) {$\hat{m}$};
%     \path (z01) edge (mh2);
%     \node (rh2) at (vh1 -| mh2) {$\hat{r}^{1}$};
%     \path (mh2) [>=latex, ->] edge (rh2);
%     \node[right = 0.5 of mh2] (z02) {$z_{0}^{2}$};
%     \path (mh2) [>=latex, ->] edge (z02);
%     \node[above = 0.25 of z02] (vm2) {$\hat{v}$};
%     \path (z02) [>=latex] edge (vm2);
%     \node (gammavh2) at (rh2 -| vm2) {${\color{black}\gamma} \hat{v}^{2}$};
%     \path (vm2) [>=latex, ->] edge (gammavh2);
%     \node (plus) at ($(rh2)!0.5!(gammavh2)$) {$+$};
%     }
    
%     {\color{mlgreen}
%     \path (rh2) edge [>=latex, double, ->] node[sloped, anchor=north, above = 1em] {$\mathcal{L}_{\text{TD}}$} (vh1);
%     \path ([xshift=-0.5em]vh1.south) [>=latex, dashed, ->] edge ([xshift=-0.5em]vm1.north);
%     \draw[dashed] ($(rh2.north west)+(+0.04,0.00)$) rectangle ($(gammavh2.south east)+(0.00,-0.00)$);
%     %% Stop gradients
%     \tkzMarkSegments[mark=||,color=mlgreen](z01,vm1)
%     }

% \end{tikzpicture}



\begin{tikzpicture}
    \tikzstyle{empty}=[]
    
    % root.
    \node (z0) at (0,0) {$z_{0}$};
    
    % axes definitions.
    % \node[above = 6em of z0] (origin) {\textbullet};
    % \node[above = 1em of origin] (realtime) {$\substack{\text{real} \\ \text{time}}$};
    % \path (origin.center) [>=latex, ->] edge (realtime);
    % {\color{mlred}
    % \node[right = 1em of origin] (modelunroll) {$\substack{\text{model} \\ \text{unroll}}$};
    % \path (origin.center) [>=latex, ->] edge (modelunroll);
    % }

    % imaginary, x-axis.
    {\color{mlred}
    \node[draw,rectangle,right = 0.5 of z0] (mh1) {$\hat{m}$};
    \path (z0) edge (mh1);
    \node[right = 0.5 of mh1] (z01) {$z_{0}^{1}$};
    \path (mh1) [>=latex, ->] edge (z01);
    \node[draw, fill=mlgreen!15, above = 0.5 of z01] (vm1) {$\hat{v}$};
    \path (z01) [>=latex] edge (vm1);
    \node[above = 0.5 of vm1] (vh1) {$\hat{v}^{1}$};
    \path (vm1) [>=latex, ->] edge (vh1);
    \node[draw,rectangle,right = 0.5 of z01] (mh2) {$\hat{m}$};
    \path (z01) edge (mh2);
    \node (rh2) at (vh1 -| mh2) {$\hat{r}^{1}$};
    \path (mh2) [>=latex, ->] edge (rh2);
    \node[right = 0.5 of mh2] (z02) {$z_{0}^{2}$};
    \path (mh2) [>=latex, ->] edge (z02);
    \node[draw, above = 0.5 of z02] (vm2) {$\hat{v}$};
    \path (z02) [>=latex] edge (vm2);
    \node[above = 0.5 of vm2] (gammavh2) {${\color{black}\gamma} \hat{v}^{2}$};
    \path (vm2) [>=latex, ->] edge (gammavh2);
    }
    
    \node (plus) at ($(rh2)!0.5!(gammavh2)$) {$+$};
    
    {\color{mlgreen}
    \path (rh2) edge [>=latex, double, ->] node[sloped, anchor=north, above] {$\mathcal{L}_{\text{TD}}$} (vh1);
    \draw[dashed] ($(rh2.north west)+(+0.04,0.00)$) rectangle ($(gammavh2.south east)+(0.00,-0.00)$);
    %% Stop gradients
    \tkzMarkSegments[mark=||,color=mlgreen](z01,vm1)
    }

\end{tikzpicture}



==> figures/tikz/sc.tex <==
% \begin{tikzpicture}
%     \tikzstyle{empty}=[]
    
%     % root.
%     \node (z0) at (0,0) {$z_{0}$};

%     % imaginary, x-axis.
%     {\color{mlred}
%     \node[right = 0.25 of z0] (mh1) {$\hat{m}$};
%     \path (z0) edge (mh1);
%     \node[right = 0.5 of mh1] (z01) {$z_{0}^{1}$};
%     \path (mh1) [>=latex, ->] edge (z01);
%     \node[above = 0.25 of z01] (vm1) {$\hat{v}$};
%     \path (z01) [>=latex] edge (vm1);
%     \node[above = 0.5 of vm1] (vh1) {$\hat{v}^{1}$};
%     \path (vm1) [>=latex, ->] edge (vh1);
%     \node[right = 0.25 of z01] (mh2) {$\hat{m}$};
%     \path (z01) edge (mh2);
%     \node (rh2) at (vh1 -| mh2) {$\hat{r}^{1}$};
%     \path (mh2) [>=latex, ->] edge (rh2);
%     \node[right = 0.5 of mh2] (z02) {$z_{0}^{2}$};
%     \path (mh2) [>=latex, ->] edge (z02);
%     \node[above = 0.25 of z02] (vm2) {$\hat{v}$};
%     \path (z02) [>=latex] edge (vm2);
%     \node (gammavh2) at (rh2 -| vm2) {${\color{black}\gamma} \hat{v}^{2}$};
%     \path (vm2) [>=latex, ->] edge (gammavh2);
%     \node (plus) at ($(rh2)!0.5!(gammavh2)$) {$+$};
%     }
    
%     {\color{mlgreen}
%     \path (rh2) edge [>=latex, double, ->] node[sloped, anchor=north, above = 1em] {$\mathcal{L}_{\text{TD}}$} (vh1);
%     \path ([xshift=-0.5em]vh1.south) [>=latex, dashed, ->] edge ([xshift=-0.5em]vm1.north);
%     \draw[dashed] ($(rh2.north west)+(+0.04,0.00)$) rectangle ($(gammavh2.south east)+(0.00,-0.00)$);
%     %% Stop gradients
%     \tkzMarkSegments[mark=||,color=mlgreen](z01,vm1)
%     }

% \end{tikzpicture}



\begin{tikzpicture}
    \tikzstyle{empty}=[]
    
    % root.
    \node (z0) at (0,0) {$z_{0}$};

    % imaginary, x-axis.
    {\color{mlred}
    \node[draw, fill=mlgreen!15, rectangle,right = 0.5 of z0] (mh1) {$\hat{m}$};
    \path (z0) edge (mh1);
    \node[right = 0.5 of mh1] (z01) {$z_{0}^{1}$};
    \path (mh1) [>=latex, ->] edge (z01);
    \node[draw, fill=mlgreen!15, above = 0.5 of z01] (vm1) {$\hat{v}$};
    \path (z01) [>=latex] edge (vm1);
    \node[above = 0.5 of vm1] (vh1) {$\hat{v}^{1}$};
    \path (vm1) [>=latex, ->] edge (vh1);
    \node[draw,rectangle,right = 0.5 of z01] (mh2) {$\hat{m}$};
    \path (z01) edge (mh2);
    \node (rh2) at (vh1 -| mh2) {$\hat{r}^{1}$};
    \path (mh2) [>=latex, ->] edge (rh2);
    \node[right = 0.5 of mh2] (z02) {$z_{0}^{2}$};
    \path (mh2) [>=latex, ->] edge (z02);
    \node[draw, above = 0.5 of z02] (vm2) {$\hat{v}$};
    \path (z02) [>=latex] edge (vm2);
    \node[above = 0.5 of vm2] (gammavh2) {${\color{black}\gamma} \hat{v}^{2}$};
    \path (vm2) [>=latex, ->] edge (gammavh2);
    }
    
    \node (plus) at ($(rh2)!0.5!(gammavh2)$) {$+$};
    
    {\color{mlgreen}
    \path (rh2) edge [>=latex, double, ->] node[sloped, anchor=north, above = 1em] {$\mathcal{L}_{\text{TD}}$} (vh1);
    \draw[dashed] ($(rh2.north west)+(+0.04,0.00)$) rectangle ($(gammavh2.south east)+(0.00,-0.00)$);
    %% Stop gradients
    }

\end{tikzpicture}



==> figures/tikz/ve.tex <==
\begin{tikzpicture}
    \tikzstyle{empty}=[]
    
    % root.
    \node (z0) at (0,0) {$z_{0}$};
    % real, y-axis.
    \node[draw,rectangle,above = 0.5 of z0] (m1) {$m^{*}$};
    \path (z0) edge (m1);
    \node[above = 0.5 of m1] (z1) {$z_{1}$};
    \path (m1) [>=latex, ->] edge (z1);
    \node[draw,rectangle,above = 0.5 of z1] (m2) {$m^{*}$};
    \path (z1) edge (m2);
    \node[above = 0.5 of m2] (z2) {$z_{2}$};
    \path (m2) [>=latex, ->] edge (z2);
    % \node[right = 0.58 of z2] (gammav2) {$\gamma v'$};
    % \path (z2) [>=latex, ->] edge (gammav2);
    % \node (plus) at ($(r2)!0.5!(gammav2)$) {$+$};
    
    % imaginary, x-axis.
    {\color{mlred}
    \node[draw,fill=mlgreen!15,rectangle,right = 0.45 of z0] (mh1) {$\hat{m}$};
    \path (z0) edge (mh1);
    \node[right = 0.5 of mh1] (z01) {$z_{0}^{1}$};
    \path (mh1) [>=latex, ->] edge (z01);
    \node[draw, fill=mlgreen!15, above = 0.5 of z01] (vm1) {$\hat{v}$};
    \path (z01) [>=latex] edge (vm1);
    \node[above = 0.5 of vm1] (vh1) {$\hat{v}^{1}$};
    \path (vm1) [>=latex, ->] edge (vh1);
    }
    
    
    \node[inner sep=0] (gammav2) at (z2 -| mh1) {${\color{black}\gamma} v_{2}$};
    \path (z2) [>=latex, ->] edge (gammav2);
    \node (r2) at (m2 -| gammav2) {$r_{1}$};
    \path (m2) [>=latex, ->] edge (r2);
    \node (plus) at ($(r2)!0.5!(gammav2)$) {$+$};

    {\color{mlgreen}
    \path (r2) edge [>=latex, double, ->, bend right = 30] node[sloped, anchor=north, rotate=40, left] {$\mathcal{L}_{\text{TD}}$} (vh1);
    \draw[dashed] ($(r2.south west)+(-0.05,0.05)$) rectangle ($(gammav2.north east)+(0.00,+0.1)$);
    }

\end{tikzpicture}
